Toward smart composites: small-scale, untethered prediction and control for soft sensor/actuator systems

We present formulation and open-source tools to achieve in-material model predictive control of sensor/actuator systems using learned forward kinematics and on-device computation. Microcontroller units (MCUs) that compute the prediction and control task while colocated with the sensors and actuators enable in-material untethered behaviors. In this approach, small parameter size neural network models learn forward kinematics offline. Our open-source compiler, nn4mc, generates code to offload these predictions onto MCUs. A Newton-Raphson solver then computes the control input in real time. We first benchmark this nonlinear control approach against a PID controller on a mass-spring-damper simulation. We then study experimental results on two experimental rigs with different sensing, actuation and computational hardware: a tendon-based platform with embedded LightLace sensors and a HASEL-based platform with magnetic sensors. Experimental results indicate effective high-bandwidth tracking of reference paths (greater than or equal to 120 Hz) with a small memory footprint (less than or equal to 6.4% of flash memory). The measured path following error does not exceed 2mm in the tendon-based platform. The simulated path following error does not exceed 1mm in the HASEL-based platform. The mean power consumption of this approach in an ARM Cortex-M4f device is 45.4 mW. This control approach is also compatible with Tensorflow Lite models and equivalent on-device code. In-material intelligence enables a new class of composites that infuse autonomy into structures and systems with refined artificial proprioception.

==> controller.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da008417449157689827] 
\draw    (65.8,76) -- (98,76) ;
\draw [shift={(100,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Connector [id:dp8517712004611271] 
\draw   (100,76) .. controls (100,69.37) and (105.82,64) .. (113,64) .. controls (120.18,64) and (126,69.37) .. (126,76) .. controls (126,82.63) and (120.18,88) .. (113,88) .. controls (105.82,88) and (100,82.63) .. (100,76) -- cycle ;
%Rounded Rect [id:dp975633764050124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (12,48.88) .. controls (12,25.2) and (31.2,6) .. (54.88,6) -- (548.92,6) .. controls (572.6,6) and (591.8,25.2) .. (591.8,48.88) -- (591.8,177.52) .. controls (591.8,201.2) and (572.6,220.4) .. (548.92,220.4) -- (54.88,220.4) .. controls (31.2,220.4) and (12,201.2) .. (12,177.52) -- cycle ;
%Straight Lines [id:da3667080895425727] 
\draw    (126,76) -- (176,76) ;
\draw [shift={(178,76)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7994515851900004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.05 ][dash pattern={on 4.5pt off 4.5pt}] (184,41.52) .. controls (184,27.65) and (195.25,16.4) .. (209.12,16.4) -- (445.68,16.4) .. controls (459.55,16.4) and (470.8,27.65) .. (470.8,41.52) -- (470.8,116.88) .. controls (470.8,130.75) and (459.55,142) .. (445.68,142) -- (209.12,142) .. controls (195.25,142) and (184,130.75) .. (184,116.88) -- cycle ;
%Shape: Rectangle [id:dp6630507769768681] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229,25) -- (299,25) -- (299,65) -- (229,65) -- cycle ;
%Shape: Rectangle [id:dp1825656448943147] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228,87) -- (298,87) -- (298,127) -- (228,127) -- cycle ;
%Straight Lines [id:da27486623421189127] 
\draw    (185,76) -- (204,76) ;
%Straight Lines [id:da6963614966888982] 
\draw    (204,43) -- (204,109) ;
%Straight Lines [id:da803480261181571] 
\draw    (204,43) -- (225,43) ;
\draw [shift={(227,43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36139763324817786] 
\draw    (204,109) -- (223,109) ;
\draw [shift={(225,109)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6925810809782225] 
\draw    (323.1,40.86) -- (323.1,110) ;
%Straight Lines [id:da21960765402775673] 
\draw    (323.1,40.86) -- (299,40.86) ;
%Straight Lines [id:da6701447950174688] 
\draw    (323.1,110) -- (296.8,110) ;
%Straight Lines [id:da011146216943137333] 
\draw    (323.1,75.43) -- (353.8,75.43) ;
\draw [shift={(355.8,75.43)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9718891426635015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359,47.4) -- (429,47.4) -- (429,101) -- (359,101) -- cycle ;
%Shape: Rectangle [id:dp021767517428698868] 
\draw   (25.8,63) -- (64.5,63) -- (64.5,89) -- (25.8,89) -- cycle ;
%Straight Lines [id:da9099240888099345] 
\draw    (428.8,73.4) -- (505.8,73.4) ;
\draw [shift={(507.8,73.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp93963683596359] 
\draw   (511,53) -- (581,53) -- (581,93) -- (511,93) -- cycle ;
%Shape: Rectangle [id:dp07957526555695615] 
\draw   (297,166) -- (367,166) -- (367,206) -- (297,206) -- cycle ;
%Straight Lines [id:da8525939116997494] 
\draw    (545.8,93.4) -- (545.8,201.4) ;
%Straight Lines [id:da08903962000454646] 
\draw    (545.8,201.4) -- (370.8,201.4) ;
\draw [shift={(368.8,201.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25564696543732746] 
\draw    (485.8,73.4) -- (485.8,189.4) ;
%Straight Lines [id:da946530543010331] 
\draw    (485.8,189.4) -- (371.8,189.4) ;
\draw [shift={(369.8,189.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14649784759120954] 
\draw    (113,185.4) -- (296.8,185.4) ;
%Straight Lines [id:da6397379834116779] 
\draw    (113,185.4) -- (113,90) ;
\draw [shift={(113,88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9411622102838091] 
\draw    (267,185) -- (267,151.4) ;
%Straight Lines [id:da03526684573575234] 
\draw    (267,151.4) -- (404.8,151.4) ;
%Straight Lines [id:da16170811086081605] 
\draw    (403.8,151.4) -- (403.8,174.4) ;
%Shape: Square [id:dp14303604617955168] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (390.8,145.49) -- (415.4,145.49) -- (415.4,170.09) -- (390.8,170.09) -- cycle ;
%Shape: Right Angle [id:dp41552429257077583] 
\draw   (410.8,150.86) -- (410.87,164.8) -- (399.8,164.86) ;
%Straight Lines [id:da9623211289786324] 
\draw    (410.8,150.86) -- (395,150.86) ;
%Straight Lines [id:da15742715647510086] 
\draw    (395,150.86) -- (395,162.46) ;
\draw [shift={(395,164.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da741380173137921] 
\draw    (403.8,174.4) -- (370.8,174.4) ;
\draw [shift={(368.8,174.4)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6332417450708892] 
\draw   (603.8,90) -- (658,90) -- (658,164.4) -- (603.8,164.4) -- cycle ;
%Straight Lines [id:da5402597149038881] 
\draw    (567.8,126.4) -- (603.8,126.4) ;
\draw [shift={(605.8,126.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07420402896693701] 
\draw    (567.8,126.4) -- (567.8,92.4) ;
%Straight Lines [id:da7041569384714363] 
\draw    (486.8,153.4) -- (486.8,176.4) ;
%Shape: Square [id:dp8744209152545495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.8,147.49) -- (498.4,147.49) -- (498.4,172.09) -- (473.8,172.09) -- cycle ;
%Shape: Right Angle [id:dp8503615493697438] 
\draw   (493.8,152.86) -- (493.87,166.8) -- (482.8,166.86) ;
%Straight Lines [id:da6906160966745147] 
\draw    (493.8,152.86) -- (478,152.86) ;
%Straight Lines [id:da4347920446666689] 
\draw    (478,152.86) -- (478,164.46) ;
\draw [shift={(478,166.46)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%55

\begin{scope}[yshift = -2.2mm, xshift = 3.5mm]
%Shape: Ellipse [id:dp8176388763484317] 
%\draw   (87.37,83.57) .. controls (87.37,77.26) and (92.66,72.14) .. (99.19,72.14) .. controls (105.71,72.14) and (111,77.26) .. (111,83.57) .. controls (111,89.88) and (105.71,95) .. (99.19,95) .. controls (92.66,95) and (87.37,89.88) .. (87.37,83.57) -- cycle ;
%%Straight Lines [id:da23643432347365967] 
\draw    (90.41,91.67) -- (107.96,75.47) ;
%Straight Lines [id:da23976702455593446] 
\draw    (90.75,76.19) -- (108.3,91.38) ;

% Text Node
\draw (85.26,77) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (93.36,84) node [anchor=north west][inner sep=0.75pt]    {$-$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Text Node
%\draw (107,70) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (32,70) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Y}_{ref}$};
% Text Node
\draw (251,35) node [anchor=north west][inner sep=0.75pt]    {$\frac{\partial J}{\partial \mathbf{U}}$};
% Text Node
\draw (250,95) node [anchor=north west][inner sep=0.75pt]    {$\frac{\partial^2 J}{\partial \mathbf{U}^2}$};
% Text Node
\draw (307,178.4) node [anchor=north west][inner sep=0.75pt]    {$g(\tau, \alpha, \mathbf{l})$};
\draw (220,160) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{\hat{Y}}$};
\draw (535,178) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{l}$};
\draw (480,54) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{u}$};
\draw (430,178) node [anchor=north west][inner sep=0.75pt]    {$\tau$};
\draw (372,160) node [anchor=north west][inner sep=0.75pt]    {$\alpha$};
% Text Node
\draw (370,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {Newton- \\ Raphson \\ Solver};
\draw (50,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{Firmware/MCU}};
% Text Node
\draw (520,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {Physical \\ System};
% Text Node
\draw (610,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {Motion \\ Capture \\ System};

\end{tikzpicture}


==> deque.tex <==
\begin{tikzpicture}[font=\ttfamily,
array/.style={matrix of nodes,nodes={draw, minimum size=7mm, fill=yellow!30},column sep=-\pgflinewidth, row sep=0.5mm, nodes in empty cells,
row 1/.style={nodes={draw=none, fill=none, minimum size=3mm}},
row 1 column 1/.style={nodes={draw}},
row 1 column 2/.style={nodes={draw}},
row 1 column 3/.style={nodes={draw}}}]

\matrix[array] (array) {
0 & 1 & 2 & 3 & 4 & 5 & $...$ & -bsize  & $...$ & -1 \\
  &   &   &   &   &   &   &   &   &  \\};
\node[draw, fill=gray, minimum size=5mm] at (array-2-9) (box2) {};
\node[draw, fill=gray, minimum size=5mm] at (array-2-10) (box3) {};
\node[draw, fill=gray, minimum size=5mm] at (array-2-8) (box4) {};

\begin{scope}[on background layer]
\fill[yellow!10] (array-1-1.north west) rectangle (array-1-10.south east);
\end{scope}

\draw[->]([yshift=-3mm]array-2-1.south west) -- node[below] {fixed queue length (nd * m)} ([yshift=-3mm]array-2-7.south east);

\draw (array-1-1.north)--++(90:3mm) node [above] (first) {};
\draw (array-1-2.north)--++(90:3mm) node [above] (first) {new elements};
\draw (array-1-3.north)--++(90:3mm) node [above] (first) {};
\node [align=center, anchor=south] at (array-2-9.north west|-first.south) (8) {elements \\ to be popped};
\draw (8)--(box2);
\draw (8)--(box3);
\draw (8)--(box4);

\end{tikzpicture}

==> spring-mass-damper.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp038280114874792215] 
\draw   (99,26) -- (169,26) -- (169,66) -- (99,66) -- cycle ;
%Straight Lines [id:da8211608912190422] 
\draw    (18,9) -- (18,66) ;
%Straight Lines [id:da5998652041159636] 
\draw    (18,19) -- (8,8) ;
%Straight Lines [id:da15750271018595496] 
\draw    (18,29) -- (8,18) ;
%Straight Lines [id:da17146594605320065] 
\draw    (18,39) -- (8,28) ;
%Straight Lines [id:da9255618918599979] 
\draw    (18,49) -- (8,38) ;
%Straight Lines [id:da3523429368162123] 
\draw    (18,59) -- (8,48) ;
%Straight Lines [id:da008689208538507076] 
\draw    (118,77) -- (108,66) ;
%Straight Lines [id:da5171674459102145] 
\draw    (109,77) -- (99,66) ;
%Shape: Resistor [id:dp6443487669720831] 
\draw   (18,33) -- (32.58,33) -- (35.82,27.5) -- (42.3,38.5) -- (48.78,27.5) -- (55.26,38.5) -- (61.74,27.5) -- (68.22,38.5) -- (74.7,27.5) -- (81.18,38.5) -- (84.42,33) -- (99,33) ;
%Shape: Fuse [id:dp7938509581994262] 
\draw   (32.4,47.5) -- (83.6,47.5) -- (83.6,58.5) -- (32.4,58.5) -- (32.4,47.5) -- cycle (18,53) -- (32.4,53) (83.6,53) -- (98,53) (38,47.5) -- (38,58.5) (78,47.5) -- (78,58.5) ;
%Straight Lines [id:da38621040970014464] 
\draw    (168,19) -- (198,19) ;
\draw [shift={(200,19)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07855319565832453] 
\draw    (17,66) -- (182,66) ;
%Straight Lines [id:da6054959926499044] 
\draw    (39,77) -- (29,66) ;
%Straight Lines [id:da590512149840394] 
\draw    (48,77) -- (38,66) ;
%Straight Lines [id:da33805840366107165] 
\draw    (58,77) -- (48,66) ;
%Straight Lines [id:da4965719407840701] 
\draw    (68,77) -- (58,66) ;
%Straight Lines [id:da19960855585920156] 
\draw    (78,77) -- (68,66) ;
%Straight Lines [id:da3249490678077547] 
\draw    (89,77) -- (79,66) ;
%Straight Lines [id:da5491208068290947] 
\draw    (98,77) -- (88,66) ;
%Straight Lines [id:da8256106757524262] 
\draw    (127,77) -- (117,66) ;
%Straight Lines [id:da34088971519278477] 
\draw    (138,77) -- (128,66) ;
%Straight Lines [id:da6895536788458982] 
\draw    (147,77) -- (137,66) ;
%Straight Lines [id:da25731524768532843] 
\draw    (157,77) -- (147,66) ;
%Straight Lines [id:da37367261238092553] 
\draw    (177,77) -- (167,66) ;
%Straight Lines [id:da2155890828164453] 
\draw    (167,77) -- (157,66) ;
%Straight Lines [id:da7412225750123358] 
\draw    (27,77) -- (17,66) ;
%Straight Lines [id:da9866960259085755] 
\draw    (17,66) -- (7,55) ;
%Straight Lines [id:da6538935578320342] 
\draw    (18,76) -- (8,65) ;

% Text Node
\draw (175,-0.6) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (127,37.4) node [anchor=north west][inner sep=0.75pt]    {$m$};


\end{tikzpicture}

